The mutation process on the ancestral line under selection

We consider the Moran model of population genetics with two types, mutation, and selection, and investigate the line of descent of a randomly-sampled individual from a contemporary population. We trace this ancestral line back into the distant past, far beyond the most recent common ancestor of the population (thus connecting population genetics to phylogeny), and analyse the mutation process along this line. To this end, we use the pruned lookdown ancestral selection graph, which consists of a set of potential ancestors of the sampled individual at any given time. Relative to the neutral case (that is, without selection), we obtain a general bias towards the beneficial type, an increase in the beneficial mutation rate, and a decrease in the deleterious mutation rate. This sheds new light on previous analytical results. We discuss our findings in the light of a well-known observation at the interface of phylogeny and population genetics, namely, the difference in the mutation rates (or, more precisely, mutation fluxes) estimated via phylogenetic methods relative to those observed in pedigree studies.

==> Figures-arxiv/ancline.tikz <==
\scalebox{3.5}{\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1., xscale=1., inner sep=0pt, outer sep=0pt]
		\begin{scope}[shift={(-30,-91)}]
			\begin{scope}[cm={{0.26458,0.0,0.0,0.26458,(-6,82)}}]
				
				%Dotted Time lines
				\path[draw=black,dash pattern=on \pgflinewidth off .5pt,miter limit=1.00,line width=0.200pt] (140,123) -- (140,215);
				
				\path[draw=black,dash pattern=on \pgflinewidth off .5pt,miter limit=1.00,line width=0.200pt] (618,34) -- (618,215);
				\path[draw=black,dash pattern=on \pgflinewidth off .5pt,miter limit=1.00,line width=0.200pt] (460,215) -- (460,145);
				
				\node [below] at (618,225) {\scalebox{0.286}{\(0\)}};
				\node [below] at (140,225) {\scalebox{0.286}{\(T\)}};
				\node [below] at (460,225) {\scalebox{0.286}{\(r_b\)}};
				
				%Frame
				%\path[draw=black,line width=0.5pt] (140,208) -- (618,208);
				%\path[draw=black,line width=0.5pt] (140,34) -- (618,34);
				
				%Time arrow
				\draw[line width=0.2] (618,215) -- node[below=2,font=\tiny]{} (140,215);
				
				\draw[-{angle 60[scale=2]},line width=0.1] (438,250) -- node[below=2]{\scalebox{0.286}{\(r\)}} (320,250);
				
				
				%bubble
				\path[draw=black,line join=miter,line cap=butt,line width=0.2pt] (302,98) .. controls (305,97) and (310,93) .. (317, 95) .. controls (324,98) and (331,105) .. (337,110) .. controls (350, 110) and (360, 108) .. (370, 120) .. controls (380, 123) and (390, 130) .. (397,143);
				
				\path[draw=black,line join=miter,line cap=butt,line width=0.2pt] (302,110) .. controls (307,112) and (317,111) .. (337, 110);
				
				\path[draw=black,line join=miter,line cap=butt,line width=0.2pt] (317,111) .. controls (322,130) and (342,115) .. (370, 120);
				
				\path[draw=black,line join=miter,line cap=butt,line width=0.2pt] (318,142) .. controls (320,120) and (346,140) .. (355,119);
				
				\path[draw=black,line join=miter,line cap=butt,line width=0.2pt] (345,128) .. controls (360,140) and (377,118) .. (380,142);
				
				\path[draw=black,line join=miter,line cap=butt,line width=0.2pt] (280,142) .. controls (290,170) and (295,140) .. (332,160) .. controls (350,170) and (380,200) .. (390,142);
				
				\path[draw=black,line join=miter,line cap=butt,line width=0.2pt] (332,160) .. controls (344,155) and (342,150) .. (350,141);
				
				\path[draw=black,line join=miter,line cap=butt,line width=0.2pt] (344,150) .. controls (350,160) and (350,170) .. (385,160);
				
				\path[draw=black,line join=miter,line cap=butt,line width=0.2pt] (360,151) .. controls (368,150) and (370,155) .. (377,162);
				
				\path[dashed, dash pattern=on 0.8pt off 0.4pt, draw=gray,line join=miter,line cap=butt,line width=0.2pt] (302,98) .. controls (290,108) and (285,112) .. (282,117) .. controls (260,139) and (251,139) .. (250,140);
				
				\path[dashed, dash pattern=on 0.8pt off 0.4pt, draw=gray,line join=miter,line cap=butt,line width=0.2pt] (302,110) .. controls (290,108) and (285,112) .. (282,117);
				
				\path[dashed, dash pattern=on 0.8pt off 0.4pt, draw=gray,line join=miter,line cap=butt,line width=0.2pt] (360,151) .. controls (350,147) and (350,160) .. (350,160);
				
				%lines right of the brunch
				\path[draw=black,line join=miter,line cap=butt,line width=0.2pt] (490,155) .. controls (495,155) and (504,154) .. (531,171) .. controls (539,173) and (550,187) .. (585,167);
				
				\path[dashed, dash pattern=on 0.8pt off 0.4pt, draw=gray,line join=miter,line cap=butt,line width=0.2pt] (477,155) .. controls (465,152) and (460,145) .. (460,140);
				
				\path[draw=black,line join=miter,line cap=butt,line width=0.2pt] (477,155) .. controls (495,155) and (504,154) .. (511,151) .. controls (529,146) and (550,137) .. (571,145);
				
				\path[draw=black,line join=miter,line cap=butt,line width=0.2pt] (511,151) .. controls (520,120) and (534,134) .. (550,130);
				
				\path[draw=black,line join=miter,line cap=butt,line width=0.2pt](560,135).. controls (570,140) and (575,127) .. (578,130);
				
				\path[draw=black,line width=0.2pt](560,75) .. controls (569,76) and (570,88) .. (574,98);
				
				\path[dashed, dash pattern=on 0.8pt off 0.4pt, draw=gray,line join=miter,line cap=butt,line width=0.2pt] (560,75) .. controls (550,80) and (545,100) .. (528,112);
				
				\path[draw=black,line width=0.2pt](570,108) .. controls (575,129) and (591,124) .. (595,140);
				
				%\path[draw=black,line width=0.2pt](580,101) .. controls (586,103) and (590,95) .. (591,81);
				
				%\path[draw=black,line width=0.2pt](573,125) .. controls (578,118) and (585,121) .. (590,114);
				
				%\path[draw=black,line width=0.2pt](595,161).. controls (593,159) and (598,164) .. (606,161);
				
				\path[draw=lightbrown,opacity = 0.7,line width=0.600pt] (618,181) .. controls (612,181) and (611,165) .. (606,159) .. controls (603,155) and (601,151) .. (597,150) .. controls (588,150) and (589,143) .. (587,142) .. controls (585,140) and (586,136) .. (581,132) .. controls (575,124) and (566,124) .. (558,123) .. controls (555,121) and (548,120) .. (540,117);
				
				\path[draw=darkgreen,line width=0.600pt] (618,86) .. controls (612,82) and (613,101) .. (606,106) .. controls (604,108) and (600,107) .. (597,108) .. controls (595,109) and (594,112) .. (592,113).. controls (590,115) and (586,116) .. (583,116) .. controls (579,115) and (578,111) .. (575,109) .. controls (573,108) and (572,107) .. (570,107) .. controls (568,106) and (565,106) .. (563,107) .. controls (560,108) and (559,112) .. (557,113);
				
				\path[draw=darkgreen,line width=0.600pt] (618,56) .. controls (612,56) and (611,65) .. (607,68) .. controls (604,70) and (600,68) .. (597,70) .. controls (593,73) and (595,81) .. (590,84) .. controls (588,85) and (586,82) .. (584,83) .. controls (580,84) and (579,89) .. (577,92) .. controls (575,95) and (573,98) .. (570,100) .. controls (569,102) and (567,106) .. (565,106);
				
				\path[draw=lightbrown,opacity = 0.7,line width=0.600pt](587,142) .. controls (590,145) and (595,135) .. (618,145);
				
				\path[draw=darkgreen,line width=0.600pt](605,106) .. controls (607,110) and (612,125) .. (618,120);
				
				\path[draw=darkgreen,line width=0.600pt](598,108) .. controls (600,99) and (603,95) .. (606,80) .. controls (607,68) and (610,75) .. (618,68);
				
				\path[draw=lightbrown,opacity = 0.7,line width=0.600pt](557,113) .. controls (554,117) and (552,117) .. (541,117) .. controls (531,114) and (530,112) .. (518,113);
				
				\path[draw=lightbrown,opacity = 0.7,line join=miter,line cap=butt,line width=0.6pt] (518,114) .. controls (530,120) and (535,125) .. (540,126) .. controls (547,128) and (549,130) .. (560,135) .. controls (570,140) and (582,157) .. (586,166) .. controls (601,178) and (597,180) .. (600,186) .. controls (603,195) and (618,207) .. (618,207);
				
				\path[draw=darkgreen,line join=miter,line cap=butt,line width=0.6pt] (582,85) .. controls (591,55) and (594,54) .. (603,49) .. controls (608,46) and (618,37) .. (618,35);
				
				%lines left of the brunch
				\path[draw=darkgreen,line width=1pt,opacity=1] (140,127) .. controls (144,128) and (147,130) .. (151,131) .. controls (156,133) and (161,135) .. (166,136) .. controls (173,136) and (179,134) .. (185,134) .. controls (193,133) and (202,133) .. (210,134) .. controls (217,134) and (224,136) .. (231,137);
				
				\path[draw=lightbrown,opacity = 0.7,line width=1pt] (231,137) .. controls (234,137) and (238,138) .. (241,138) .. controls (245,138) and (248,139) .. (251,139) .. controls (254,139) and (257,139) .. (260,139) .. controls (265,140) and (269,143) .. (274,144) .. controls (284,144) and (292,139) .. (302,139) .. controls (310,139) and (318,142) .. (326,143) .. controls (336,143) and (346,141) .. (356,140);
				
				\path[draw=darkgreen,line width=1pt] (302,139) .. controls (310,139) and (318,142) .. (326,143) .. controls (336,143) and (346,141) .. (356,140) .. controls (366,140) and (377,140) .. (387,142) .. controls (397,143) and (407,147) .. (417,147) .. controls (424,147) and (431,145) .. (438,144) .. controls (444,143) and (450,141) .. (457,140) .. controls (465,140) and (474,143) .. (481,140) .. controls (487,138) and (488,133) .. (492,129) .. controls (497,124) and (500,117) .. (509,114);
				
				\path[draw=lightbrown,opacity = 0.7,line width=1pt] (509,114) .. controls (518,114) and (518,114) .. (518,114);
				
				%crosses
				\node at (231,137) {\scalebox{0.6}{\(\times\)}};
				\node at (509,114) {\scalebox{0.6}{\(\times\)}};
				\node at (360,151) {\scalebox{0.35}{\(\times\)}};
				%\node at (580,101) {\scalebox{0.35}{\(\times\)}};
				%\node at (595,161) {\scalebox{0.35}{\(\times\)}};
				\node at (477,155) {\scalebox{0.35}{\(\times\)}};
				
				%circles
				\node[draw,circle,inner sep=0.8pt,fill=white!100] at (302,139) {};
				\node[draw,circle,inner sep=0.8pt,fill=white!100] at (438,144) {};
				\node[draw,circle,inner sep=0.8pt,fill=white!100] at (560,111) {};
				
				% Right Circles
				\path[xscale=1.000,yscale=-1.000,draw=darkgreen,fill=darkgreen,line width=0.4pt] (618,-84) ellipse (0.1150cm and 0.0986cm);
				\path[xscale=1.000,yscale=-1.000,draw=darkgreen,fill=darkgreen,line width=0.4pt] (618,-55) ellipse (0.1150cm and 0.0986cm);
				\path[xscale=1.000,yscale=-1.000,draw=lightbrown,fill=lightbrown,opacity = 0.7,line width=0.4pt] (618,-181) ellipse (0.1150cm and 0.0986cm);
				\path[xscale=1.000,yscale=-1.000,draw=darkgreen,fill=darkgreen,line width=0.4pt] (618,-70) ellipse (0.1150cm and 0.0986cm);
				\path[xscale=1.000,yscale=-1.000,draw=darkgreen,fill=darkgreen,line width=0.4pt] (618,-35) ellipse (0.1150cm and 0.0986cm);
				\path[xscale=1.000,yscale=-1.000,draw=lightbrown,fill=lightbrown,opacity = 0.7,line width=0.4pt] (618,-206) ellipse (0.1150cm and 0.0986cm);
				\path[xscale=1.000,yscale=-1.000,draw=darkgreen,fill=darkgreen,line width=0.4pt] (618,-120) ellipse (0.1150cm and 0.0986cm);
				\path[xscale=1.000,yscale=-1.000,draw=lightbrown,fill=lightbrown,opacity = 0.7,line width=0.4pt] (618,-145) ellipse (0.1150cm and 0.0986cm);
				
				%Left Circle
				\path[xscale=1.000,yscale=-1.000,draw=darkgreen,fill=darkgreen,line width=0.400pt,opacity=1] (141,-126) ellipse (0.1150cm and 0.0986cm);
				
			\end{scope}
		\end{scope}
		
\end{tikzpicture}}

==> Figures-arxiv/ben_del_mut.tikz <==
\begin{tikzpicture}
	
	\draw[line width=0.7pt, lightbrown,opacity=0.7] (-5,0)--(-1,0);
	\draw[line width=0.7pt, lightbrown,opacity=0.7] (-5,0.4)--(-3,0.4);
	\draw[line width=1.5pt, lightbrown,opacity=0.7] (-3,0.4)--(-1,0.4);
	\draw[line width=1.5pt, lightbrown,opacity=0.7] (-5,0.8)--(-3,0.8);
	\draw[line width=0.7pt, darkgreen] (-3,0.8)--(-1,0.8);
	\draw[line width=0.7pt] (-3,1.2)--(-1,1.2);
	\draw[line width=0.7pt] (-3,1.6)--(-1,1.6);
	
	\draw[dashed] (-5,-0.2)--(-5,1.8);
	\draw[dashed] (-1,-0.2)--(-1,1.8);
	
	\node[below] at (-5,-0.2) {\(t\)};
	\node[below] at (-1,-0.2) {\(t+\varepsilon\)};
	\node[right] at (-1,0.8) {\(n\)};
	\node[left] at (-5,0.8) {\(n\)};
	\node[right] at (-1,1.6) {\(n+k\)};
	
	
	\node[draw,circle,inner sep=3pt, fill=white!100] at (-3,0.8) {};
	
	
	\draw[line width=1.5pt, darkgreen] (1,1.6)--(2.9,1.6);
	\draw[line width=1.5pt, lightbrown,opacity=0.7] (2.9,1.6)--(3.1,0.4);
	\draw[line width=1.5pt, lightbrown,opacity=0.7] (3.1,0.4)--(5,0.4);
	
	\draw[line width=0.7pt, lightbrown,opacity=0.7] (1,1.2)--(5,1.2);
	\draw[line width=0.7pt, lightbrown,opacity=0.7] (1,0.8)--(5,0.8);
	\draw[line width=0.7pt, lightbrown,opacity=0.7] (1,0)--(5,0);
	
	\draw[dashed] (1,-0.2)--(1,1.8);
	\draw[dashed] (5,-0.2)--(5,1.8);
	
	\node[below] at (1,-0.2) {\(t\)};
	\node[below] at (5,-0.2) {\(t+\varepsilon\)};
	\node[right] at (5,1.2) {\(n\)};
	\node[left] at (1,1.6) {\(n\)};
	\node[right] at (5,0.4) {\(j\)};
	
	
	\node at (2.9,1.6) {\scalebox{2}{\(\times\)}};
	
\end{tikzpicture}

==> Figures-arxiv/flux_identity.tikz <==
\begin{tikzpicture}[scale=1]
	
	\draw [color = lightbrown,opacity=0.7,line width=1.5](-5,0)--(-1,0);
	\draw [color = lightbrown,opacity=0.7,line width=1.5](-5,0.4)--(-1,0.4);
	\draw [color = lightbrown,opacity=0.7,line width=1.5](-5,0.8)--(-1,0.8);
	\draw [color = lightbrown,opacity=0.7,line width=1.5](-3,1.2)--(-1,1.2);
	\draw [color = darkgreen,line width=1.5] (-5,1.6)--(-1,1.6);
	
	
	
	\draw [color = lightbrown,opacity=0.7,line width=1.5](1,0)--(5,0);
	\draw [color = lightbrown,opacity=0.7,line width=1.5](1,0.4)--(5,0.4);
	\draw [color = lightbrown,opacity=0.7,line width=1.5](1,0.8)--(5,0.8);
	\draw [color = lightbrown,opacity=0.7,line width=1.5](3,1.2)--(5,1.2);
	\draw [color = darkgreen,line width=1.5] (1,1.6)--(5,1.6);
	
	\draw[-{triangle 45},line width=1] (3,0.4) -- (3,1.2);
	\draw[-{triangle 45},line width=1] (-3,0.4) -- (-3,1.2);
	
	
	\node[below=0.4] at (-5,0) {\scalebox{1}{\(t\)}};
	\node[below=0.4] at (-1,0) {\scalebox{1}{\(t+\varepsilon\)}};
	\node[below=0.4] at (1,0) {\scalebox{1}{\(t\)}};
	\node[below=0.4] at (5,0) {\scalebox{1}{\(t+\varepsilon\)}};
	
	\node[left] at (-5,1.6) {\scalebox{1}{\(i\)}};
	\node[left] at (1,1.6) {\scalebox{1}{\(n\)}};
	\node[right] at (-1,1.2) {\scalebox{1}{\(i\)}};
	\node[right] at (5,1.2) {\scalebox{1}{\(n\)}};
	\node[right] at (-1,0.4) {\scalebox{1}{\(n\)}};
	
	\node[right] at (-1,1.6) {\scalebox{1}{\(i+1\)}};
	\node[right] at (5,1.6) {\scalebox{1}{\(n+1\)}};
	
	\draw[dashed] (-1,1.8)--(-1,-0.2);
	\draw[dashed] (-5,1.8)--(-5,-0.2);
	\draw[dashed] (1,1.8)--(1,-0.2);
	\draw[dashed] (5,1.8)--(5,-0.2);
	
\end{tikzpicture}

==> Figures-arxiv/ips.tikz <==
\scalebox{.9}{\begin{tikzpicture}
		
		%Frame
		\draw[dashed] (0,-0.5) --(0,4.5);
		\node [right] at (0,-0.5) {\(0\)};
		\draw[-{angle 60[scale=5]},line width=1.3] (5.25,-0.6) -- (9.25,-0.6) node[text=black, pos=.5, yshift=6pt]{\(t\)};
		
		%horizontal lines
		\draw[opacity=1,semithick] (0,0) -- (14.5,0);
		\draw[opacity=1,semithick] (0,1) -- (14.5,1);
		\draw[opacity=1,semithick] (0,2) -- (14.5,2);
		\draw[opacity=1,semithick] (0,3) -- (14.5,3);
		\draw[opacity=1,semithick] (0,4) -- (14.5,4);
		%neutral arrows
		\draw[-{triangle 45[scale=5]},semithick,opacity=1] (10,4) -- (10,3);
		\draw[-{triangle 45[scale=5]},semithick,opacity=1] (11.5,1) -- (11.5,0);
		\draw[-{triangle 45[scale=5]},semithick,opacity=1] (3.6,1) -- (3.6,2);
		\draw[-{triangle 45[scale=5]},semithick,opacity=1] (1,3) -- (1,1);
		%selective arrows
		\draw[-{open triangle 45[scale=5]},semithick,opacity=1] (12.9,1) -- (12.9,4);
		\draw[-{open triangle 45[scale=5]},semithick,opacity=1] (2.9,0) -- (2.9,4);
		\draw[-{open triangle 45[scale=5]},semithick,opacity=1] (6.2,4) -- (6.2,1);
		\draw[-{open triangle 45[scale=5]},semithick,opacity=1] (7,2) -- (7,0);
		
		%Mutations deleterious
		\node[opacity=1] at (11,3) {\scalebox{1.5}{\(\times\)}};
		\node[opacity=1] at (13.3,1) {\scalebox{1.5}{\(\times\)}};
		\node[opacity=1] at (12,0) {\scalebox{1.5}{\(\times\)}};
		\node[opacity=1] at (7.7,4) {\scalebox{1.5}{\(\times\)}};
		\node[opacity=1] at (2,2) {\scalebox{1.5}{\(\times\)}};;  
		
		%beneficial mutations
		\draw (2.2,0)[opacity=1] circle (1.5mm)  [fill=white!100];    
		\draw (3.2,4)[opacity=1] circle (1.5mm)  [fill=white!100];
		\draw (10.4,1)[opacity=1] circle (1.5mm)  [fill=white!100];
		\draw (7.9,2)[opacity=1] circle (1.5mm)  [fill=white!100];
		
		%labels at the left
		\node[opacity=1,left] at (-.2,0) {\scalebox{1.5}{\(N\)}};   
		\node[opacity=1,left] at (-.2,4) {\scalebox{1.5}{\(1\)}};  
		\node[opacity=1,left] at (-.2,1.3) {\scalebox{1.5}{\(\bullet\)}}; 
		\node[opacity=1,left] at (-.2,2) {\scalebox{1.5}{\(\bullet\)}};   
		\node[opacity=1,left] at (-.2,2.7) {\scalebox{1.5}{\(\bullet\)}};
		
		%Caption
		\draw (3,-1.4)  circle (1.5mm)  [fill=white!100] node at (3,-1.4) [right] {\ mutation to type~\(0\)};
		\node at (3,-1.9) {\scalebox{1.5}{\(\times\)}} node at (3,-1.9)[right] {\ mutation to type~\(1\)};    
		\draw[-{open triangle 45[scale=2.5]},semithick] (8.25,-1.4) -- (8.75,-1.4) node [right] {selective arrow};
		\draw[-{triangle 45[scale=2.5]},semithick] (8.25,-1.9) -- (8.75,-1.9) node [right] {neutral  arrow};
		\draw (2,-1) -- (2,-2.2) -- (12.5,-2.2) -- (12.5,-1) -- (2,-1);
		
		%dots at the right
		\node [right] at (14.35,0) {\(\hspace{0.1cm}\dots\)};
		\node [right] at (14.35,1) {\(\hspace{0.1cm}\dots\)};
		\node [right] at (14.35,2) {\(\hspace{0.1cm}\dots\)};
		\node [right] at (14.35,3) {\(\hspace{0.1cm}\dots\)};
		\node [right] at (14.35,4) {\(\hspace{0.1cm}\dots\)};
\end{tikzpicture}}

==> Figures-arxiv/ips_typed.tikz <==
\scalebox{.9}{\begin{tikzpicture}


		
		%Vertical ASG
		
		%Frame
		\draw[dashed] (0,-0.5) --(0,4.5);
		%\draw[dashed] (14.5,-0.5) --(14.5,4.5);    
		\node [right] at (0,-0.5) {\(0\)};
		%\node [right] at (14.5,-0.5) {\(t\)};
		\draw[-{angle 60[scale=5]},line width=1.3] (5.25,-0.6) -- (9.25,-0.6) node[text=black, pos=.5, yshift=6pt]{\(t\)};

		%neutral arrows
		\draw[-{triangle 45[scale=5]},semithick,opacity=1] (10,4) -- (10,3);
		\draw[-{triangle 45[scale=5]},semithick,opacity=1] (11.5,1) -- (11.5,0);
		\draw[-{triangle 45[scale=5]},semithick,opacity=1] (3.6,1) -- (3.6,2);
		\draw[-{triangle 45[scale=5]},semithick,opacity=1] (1,3) -- (1,1);
		%selective arrows
		\draw[-{open triangle 45[scale=5]},semithick,opacity=1] (12.9,1) -- (12.9,4);
		\draw[-{open triangle 45[scale=5]},semithick,opacity=1] (2.9,0) -- (2.9,4);
		\draw[-{open triangle 45[scale=5]},semithick,opacity=1] (6.2,4) -- (6.2,1);
		\draw[-{open triangle 45[scale=5]},semithick,opacity=1] (7,2) -- (7,0);
		
		%labels at the left
		\node[opacity=1,left] at (-.2,0) {\scalebox{1.5}{\(N\)}};   
		\node[opacity=1,left] at (-.2,4) {\scalebox{1.5}{\(1\)}};  
		\node[opacity=1,left] at (-.2,1.3) {\scalebox{1.5}{\(\bullet\)}}; 
		\node[opacity=1,left] at (-.2,2) {\scalebox{1.5}{\(\bullet\)}};   
		\node[opacity=1,left] at (-.2,2.7) {\scalebox{1.5}{\(\bullet\)}};
		
		
		%Caption
		\draw[lightbrown,line width=0.9mm] (0.7,-1.4) -- (1,-1.4) node at (1,-1.4)[right,black] {type~{\color{lightbrown}\(1\)} ({\color{lightbrown} unfit})};
		\draw[darkgreen,line width=0.9mm] (0.7,-1.9) -- (1,-1.9) node at (1,-1.9) [right, black] {type~{\color{darkgreen}\(0\)} ({\color{darkgreen}fit})};
		\draw (5.2,-1.4)  circle (1.5mm)  [fill=white!100] node at (5.2,-1.4) [right] {\ mutation to type~\(0\)};
		\node at (5.2,-1.9) {\scalebox{1.5}{\(\times\)}} node at (5.2,-1.9)[right] {\ mutation to type~\(1\)};    
		\draw[-{open triangle 45[scale=2.5]},semithick] (9.7,-1.4) -- (10.2,-1.4) node [right] {selective arrow};
		\draw[-{triangle 45[scale=2.5]},semithick] (9.7,-1.9) -- (10.2,-1.9) node [right] {neutral  arrow};
		\draw (0.5,-1) -- (0.5,-2.2) -- (14,-2.2) -- (14,-1) -- (0.5,-1);


        %1 line
		\draw[darkgreen,opacity=1,line width=0.9mm] (0,0)--(12,0);
		\draw[opacity = 0.7,lightbrown,line width=0.9mm] (12,0)--(14.5,0);
		
		%2 line
		\draw[darkgreen,opacity=1,line width=0.9mm] (0,1)--(1,1);
		\draw[opacity = 0.7,lightbrown,line width=0.9mm] (1,1)--(6.2,1);
		\draw[darkgreen,opacity=1,line width=0.9mm] (6.2,1)--(13.3,1);
		\draw[opacity = 0.7,lightbrown,line width=0.9mm] (13.3,1)--(14.5,1);
		
		%3 line
		\draw[darkgreen,opacity=1,line width=0.9mm] (0,2)--(2,2);
		\draw[opacity = 0.7,lightbrown,line width=0.9mm] (2,2)--(9.4,2);
		\draw[darkgreen,opacity=1,line width=0.9mm] (7.9,2)--(14.5,2);
		
		%4 line
		\draw[opacity = 0.7,lightbrown,line width=0.9mm] (0,3)--(14.5,3);

		%5 line
		\draw[opacity = 0.7,lightbrown,line width=0.9mm] (0,4)--(2.9,4);
		\draw[darkgreen,opacity=1,line width=0.9mm] (2.9,4)--(7.7,4);
		\draw[opacity = 0.7,lightbrown,line width=0.9mm] (7.7,4)--(12.9,4);
		\draw[darkgreen,opacity=1,line width=0.9mm] (12.9,4)--(14.5,4);
		
		%2nd Frame
		\fill [darkgreen] (-.15,-.15) rectangle (0.15,0.15);
		\fill [darkgreen] (-.15,0.85) rectangle (0.15,1.15);
		\fill [darkgreen] (-.15,1.85) rectangle (0.15,2.15);
		\fill [opacity = 0.7,lightbrown] (-.15,2.85) rectangle (0.15,3.15);
		\fill [opacity = 0.7,lightbrown] (-.15,3.85) rectangle (0.15,4.15);
		
		%3nd Frame
		%\fill [lightbrown](14.35,-.15) rectangle (14.65,0.15);
		%\fill [lightbrown](14.35,0.85) rectangle (14.65,1.15);
		%\fill [darkgreen](14.35,1.85) rectangle (14.65,2.15);
		%\fill [lightbrown](14.35,2.85) rectangle (14.65,3.15);
		%\fill [darkgreen](14.35,3.85) rectangle (14.65,4.15);
		
		\node [right] at (14.35,0) {\(\hspace{0.1cm}\dots\)};
		\node [right] at (14.35,1) {\(\hspace{0.1cm}\dots\)};
		\node [right] at (14.35,2) {\(\hspace{0.1cm}\dots\)};
		\node [right] at (14.35,3) {\(\hspace{0.1cm}\dots\)};
		\node [right] at (14.35,4) {\(\hspace{0.1cm}\dots\)};
		
		%Mutations deleterious
		\node[opacity=1] at (11,3) {\scalebox{1.5}{\(\times\)}};
		\node[opacity=1] at (13.3,1) {\scalebox{1.5}{\(\times\)}};
		\node[opacity=1] at (12,0) {\scalebox{1.5}{\(\times\)}};
		\node[opacity=1] at (7.7,4) {\scalebox{1.5}{\(\times\)}};
		\node[opacity=1] at (2,2) {\scalebox{1.5}{\(\times\)}};
		
		%beneficial mutations
		\draw (2.2,0)[opacity=1,fill=white!100] circle (1.5mm);    
		\draw (3.2,4)[opacity=1,fill=white!100] circle (1.5mm);
		\draw (10.4,1)[opacity=1,fill=white!100] circle (1.5mm);
		\draw (7.9,2)[opacity=1,fill=white!100] circle (1.5mm);
		
\end{tikzpicture}
}


==> Figures-arxiv/ips_typed_labelled.tikz <==
\begin{tikzpicture}
		
		%Frame
		\draw[dashed] (0,-0.5) --(0,4.5);
		\draw[dashed] (14.5,-0.5) --(14.5,4.5);    
		\node [right] at (-0.2,-0.8) {\(0\)};
		\node [right] at (14.3,-0.8) {\(T\)};
		\node [right] at (-0.2,4.8) {\(T\)};
		\node [right] at (14.3,4.8) {\(0\)};
		\draw[-{angle 60[scale=5]},line width=1.3] (5.25,-0.6) -- (9.25,-0.6) node[text=black, pos=.5, yshift=6pt]{\(t\)};
		\draw[-{angle 60[scale=5]},line width=1.3] (9.25,4.6) -- (5.25,4.6) node[text=black, pos=.5, yshift=6pt]{\(r\)};

		%neutral arrows
		\draw[-{triangle 45[scale=5]},semithick,opacity=1] (8.6,4) -- (8.6,3);
		\draw[-{triangle 45[scale=5]},semithick,opacity=1] (4,1) -- (4,2);
		\draw[-{triangle 45[scale=5]},semithick,opacity=1] (1,3) -- (1,1);
		
		%selective arrows
		\draw[-{open triangle 45[scale=5]},semithick,opacity=1] (11,1) -- (11,2);
		\draw[-{open triangle 45[scale=5]},semithick,opacity=1] (2.9,0) -- (2.9,4);
		\draw[-{open triangle 45[scale=5]},semithick,opacity=1] (6.2,4) -- (6.2,1);

        %1 line
		\draw[darkgreen,opacity=1,line width=0.9mm] (0,0)--(2,0);
		\draw[lightbrown,opacity=0.7,line width=0.9mm] (2,0)--(12,0);
		\draw[lightbrown,opacity=0.7,line width=0.9mm] (12,0)--(14.5,0);
		\node[opacity=1] at (0.7,0.2) {\scalebox{0.8}{\(\infty\)}};
		\node[opacity=1] at (1.5,0.2) {\scalebox{0.8}{\(\infty\)}};
		\node[opacity=1] at (2.4,0.2) {\scalebox{0.8}{\(1\)}};
		\node[opacity=1] at (3.6,0.2) {\scalebox{0.8}{\(\infty\)}};
		\node[opacity=1] at (4.5,0.2) {\scalebox{0.8}{\(\infty\)}};
		\node[opacity=1] at (5.5,0.2) {\scalebox{0.8}{\(\infty\)}};
		\node[opacity=1] at (7,0.2) {\scalebox{0.8}{\(\infty\)}};
		\node[opacity=1] at (8.2,0.2) {\scalebox{0.8}{\(\infty\)}};
		\node[opacity=1] at (9.2,0.2) {\scalebox{0.8}{\(\infty\)}};
		\node[opacity=1] at (10.4,0.2) {\scalebox{0.8}{\(3\)}};
		\node[opacity=1] at (11.5,0.2) {\scalebox{0.8}{\(3\)}};
		\node[opacity=1] at (12.6,0.2) {\scalebox{0.8}{\(4\)}};
		\node[opacity=1] at (13.9,0.2) {\scalebox{0.8}{\(4\)}};
		
		%2 line
		\draw[darkgreen,opacity=1,line width=0.9mm] (0,1)--(1,1);
		\draw[lightbrown,opacity=0.7,line width=0.9mm] (1,1)--(6.2,1);
		\draw[darkgreen,opacity=1,line width=0.9mm] (6.2,1)--(12,1);
		\draw[lightbrown,opacity=0.7,line width=0.9mm] (12,1)--(14.5,1);
		
		\node[opacity=1] at (0.7,1.2) {\scalebox{0.8}{\(\infty\)}};
		\node[opacity=1] at (1.5,1.2) {\scalebox{0.8}{\(\infty\)}};
		\node[opacity=1] at (2.4,1.2) {\scalebox{0.8}{\(\infty\)}};
		\node[opacity=1] at (3.6,1.2) {\scalebox{0.8}{\(\infty\)}};
		\node[opacity=1] at (4.5,1.2) {\scalebox{0.8}{\(\infty\)}};
		\node[opacity=1] at (5.5,1.2) {\scalebox{0.8}{\(2\)}};
		\node[opacity=1] at (7,1.2) {\scalebox{0.8}{\(1\)}};
		\node[opacity=1] at (8.2,1.2) {\scalebox{0.8}{\(2\)}};
		%\node[opacity=1] at (9.3,1.2) {\scalebox{0.8}{\(3\)}};
		\node[opacity=1] at (9.2,1.2) {\scalebox{0.8}{\(3\)}};
		\node[opacity=1] at (10.4,1.2) {\scalebox{0.8}{\(4\)}};
		\node[opacity=1] at (11.5,1.2) {\scalebox{0.8}{\(\infty\)}};
		\node[opacity=1] at (12.6,1.2) {\scalebox{0.8}{\(2\)}};
		\node[opacity=1] at (13.9,1.2) {\scalebox{0.8}{\(2\)}};
		
		%3 line
		\draw[darkgreen,opacity=1,line width=0.9mm] (0,2)--(4,2);
		\draw[lightbrown,opacity=0.7,line width=0.9mm] (4,2)--(11,2);
		\draw[darkgreen,opacity=1,line width=0.9mm] (11,2)--(13.3,2);
		\draw[lightbrown,opacity=0.7,line width=0.9mm] (13.3,2)--(14.5,2);
		
		\node[opacity=1] at (0.7,2.2) {\scalebox{0.8}{\(\infty\)}};
		\node[opacity=1] at (1.5,2.2) {\scalebox{0.8}{\(\infty\)}};
		\node[opacity=1] at (2.4,2.2) {\scalebox{0.8}{\(\infty\)}};
		\node[opacity=1] at (3.6,2.2) {\scalebox{0.8}{\(\infty\)}};
		\node[opacity=1] at (4.5,2.2) {\scalebox{0.8}{\(\infty\)}};
		\node[opacity=1] at (5.5,2.2) {\scalebox{0.8}{\(3*\)}};
		\node[opacity=1] at (7,2.2) {\scalebox{0.8}{\(2*\)}};
		\node[opacity=1] at (8.2,2.2) {\scalebox{0.8}{\(3*\)}};
		\node[opacity=1] at (9.2,2.2) {\scalebox{0.8}{\(4*\)}};
		\node[opacity=1] at (10.4,2.2) {\scalebox{0.8}{\(5*\)}};
		\node[opacity=1] at (11.5,2.2) {\scalebox{0.8}{\(4*\)}};
		\node[opacity=1] at (12.6,2.2) {\scalebox{0.8}{\(5*\)}};
		\node[opacity=1] at (13.9,2.2) {\scalebox{0.8}{\(5*\)}};
		
		%4 line
		\draw[lightbrown,opacity=0.7,line width=0.9mm] (0,3)--(14.5,3);
	    \node[opacity=1] at (0.7,3.2) {\scalebox{0.8}{\(\infty\)}};
		\node[opacity=1] at (1.5,3.2) {\scalebox{0.8}{\(\infty\)}};
		\node[opacity=1] at (2.4,3.2) {\scalebox{0.8}{\(\infty\)}};
		\node[opacity=1] at (3.6,3.2) {\scalebox{0.8}{\(\infty\)}};
		\node[opacity=1] at (4.5,3.2) {\scalebox{0.8}{\(\infty\)}};
		\node[opacity=1] at (5.5,3.2) {\scalebox{0.8}{\(\infty\)}};
		\node[opacity=1] at (7,3.2) {\scalebox{0.8}{\(\infty\)}};
		\node[opacity=1] at (8.2,3.2) {\scalebox{0.8}{\(\infty\)}};
		\node[opacity=1] at (9.2,3.2) {\scalebox{0.8}{\(2\)}};
		\node[opacity=1] at (10.4,3.2) {\scalebox{0.8}{\(2\)}};
		\node[opacity=1] at (11.5,3.2) {\scalebox{0.8}{\(2\)}};
		\node[opacity=1] at (12.6,3.2) {\scalebox{0.8}{\(3\)}};
		\node[opacity=1] at (13.9,3.2) {\scalebox{0.8}{\(3\)}};

		%5 line
		\draw[lightbrown,opacity=0.7,line width=0.9mm] (0,4)--(5,4);
		\draw[darkgreen,opacity=1,line width=0.9mm] (5,4)--(7.7,4);
		\draw[lightbrown,opacity=0.7,line width=0.9mm] (7.7,4)--(12.9,4);
		\draw[lightbrown,opacity=0.7,line width=0.9mm] (12.9,4)--(14.5,4);
		\node[opacity=1] at (0.7,4.2) {\scalebox{0.8}{\(1*\)}};
		\node[opacity=1] at (1.5,4.2) {\scalebox{0.8}{\(1*\)}};
		\node[opacity=1] at (2.4,4.2) {\scalebox{0.8}{\(2*\)}};
		\node[opacity=1] at (3.6,4.2) {\scalebox{0.8}{\(1*\)}};
		\node[opacity=1] at (4.5,4.2) {\scalebox{0.8}{\(1*\)}};
		\node[opacity=1] at (5.5,4.2) {\scalebox{0.8}{\(1\)}};
		\node[opacity=1] at (7,4.2) {\scalebox{0.8}{\(\infty\)}};
		\node[opacity=1] at (8.2,4.2) {\scalebox{0.8}{\(1\)}};
		\node[opacity=1] at (9.2,4.2) {\scalebox{0.8}{\(1\)}};
		\node[opacity=1] at (10.4,4.2) {\scalebox{0.8}{\(1\)}};
		\node[opacity=1] at (11.5,4.2) {\scalebox{0.8}{\(1\)}};
		\node[opacity=1] at (12.6,4.2) {\scalebox{0.8}{\(1\)}};
		\node[opacity=1] at (13.9,4.2) {\scalebox{0.8}{\(1\)}};
		
		%2nd Frame
		\fill [darkgreen] (-.15,-.15) rectangle (0.15,0.15);
		\fill [darkgreen] (-.15,0.85) rectangle (0.15,1.15);
		\fill [darkgreen] (-.15,1.85) rectangle (0.15,2.15);
		\fill [lightbrown,opacity=0.7] (-.15,2.85) rectangle (0.15,3.15);
		\fill [lightbrown,opacity=0.7] (-.15,3.85) rectangle (0.15,4.15);
		
		%3nd Frame
		\fill [lightbrown,opacity=0.7](14.35,-.15) rectangle (14.65,0.15);
		\fill [lightbrown,opacity=0.7](14.35,0.85) rectangle (14.65,1.15);
		\fill [lightbrown,opacity=0.7](14.35,1.85) rectangle (14.65,2.15);
		\fill [lightbrown,opacity=0.7](14.35,2.85) rectangle (14.65,3.15);
		\fill [lightbrown,opacity=0.7](14.35,3.85) rectangle (14.65,4.15);
		
		%Mutations deleterious
		\node[opacity=1] at (13.3,2) {\scalebox{1.5}{\(\times\)}};
		\node[opacity=1] at (12,1) {\scalebox{1.5}{\(\times\)}};
		\node[opacity=1] at (9.8,0) {\scalebox{1.5}{\(\times\)}};
		\node[opacity=1] at (7.7,4) {\scalebox{1.5}{\(\times\)}};
		\node[opacity=1] at (2,0) {\scalebox{1.5}{\(\times\)}};
		
		%beneficial mutations
		\draw (5,4)[opacity=1] circle (1.5mm)  [fill=white!100];
		
		%blue pipe
		\begin{pgfonlayer}{background}
			\highlight{4.5mm}{cyan}{(0,4) -- (2.9,4) -- (2.9,4) -- (6.2,4) -- (6.2,1) -- (11,1) -- (11,2) -- (14.5,2)}
		\end{pgfonlayer}
		
\end{tikzpicture}



==> Figures-arxiv/kASG_finite.tikz <==
\begin{tikzpicture}
	\draw (0,0)--(3.5,0);
	\draw (2.5,0.5)--(4.5,0.5);
	\draw (0.75,1)--(3,1);
	\draw (2,1.5)--(5,1.5);
	
	\draw[-{open triangle 45},line width=1] (4.5,0.5) -- (4.5,1.5);
	\draw[-{open triangle 45},line width=1] (3.5,0) -- (3.5,0.5);
	\draw[-{open triangle 45},line width=1] (3,1) -- (3,1.5);
	\draw[-{triangle 45},line width=1] (2.5,1.5) -- (2.5,.5);
	\draw[-{triangle 45},line width=1] (0.75,0) -- (0.75,1);
	
	\node at (2,1.5) {\scalebox{1.5}{\(\times\)}};
	\node at (0,0) {\scalebox{1.5}{\(\times\)}};
	
	\draw (7.5,0)--(8.3,0)--(8.5,1.5)--(13,1.5);
	\draw (9,1)--(12.5,1);
	\draw (7.5,0.5)--(10.5,0.5);
	\draw (9.75,0)--(11.5,0);
	%\draw[dashed] (7.5,0)--(7.5,1.5);
	
	
	\draw[-{open triangle 45},line width=1] (10.5,0.5) -- (10.5,1.5);
	\draw[-{open triangle 45},line width=1] (12.5,1) -- (12.5,1.5);
	\draw[-{open triangle 45},line width=1] (11.5,0) -- (11.5,1);
	\draw[-{triangle 45},line width=1] (9.75,0.5) -- (9.75,0);
	\draw[-{open triangle 45},line width=1] (8.5,1.5)--(8.5,0.5);
	
	\node at (9,1) {\scalebox{1.5}{\(\times\)}};
	\node[draw,circle,inner sep=3pt,fill=white!100] at (7.5,0) {};
	
\end{tikzpicture}

==> Figures-arxiv/oASG_finite.tikz <==
\scalebox{.7}{\begin{tikzpicture}
	\draw[line width = 1.2] (5.2,4.2)--(12,4.2);
	\draw[line width = 1.2] (0.5,2.4)--(1.3,2.4)--(1.5,0)--(3.8,0)--(4,3)--(5.2,3);
	\draw[line width = 1.2] (-1,1.2)--(0.5,1.2);
	\draw(3.3,3.6)--(7.5,3.6);
	\draw[-{open triangle 45},line width=1](7.5,3.6)--(7.5,4.2);
	\draw(5,3)--(10,3);
	\draw[-{open triangle 45},line width=1](10,3)--(10,4.2);
	\draw(2,2.4)--(8,2.4);
	\draw[-{open triangle 45},line width=1](8,2.4)--(8,3);
	\draw(0.5,1.8)--(6.5,1.8);
	\draw[-{open triangle 45},line width=1](6.5,1.8)--(6.5,2.4);
	\draw(0.5,1.2)--(4.8,1.2);
	\draw[-{open triangle 45},line width=1](4.8,1.2)--(4.8,1.8);
	\draw(2.5,0.6)--(9,0.6);
	\draw[-{open triangle 45},line width=1](9,0.6)--(9,3);
	
	\node at (11,4.2) {\scalebox{1.5}{\(\times\)}};
	\node at (2.5,0.6) {\scalebox{1.5}{\(\times\)}};
	\node at (1.5,0) {\scalebox{1.5}{\(\times\)}};
	\node at (6,4.2) {\scalebox{1.5}{\(\times\)}};
	
	
	\node[draw,circle,inner sep=3pt,fill=white!100] at (0.5,1.2) {};
	\node[draw,circle,inner sep=3pt,fill=white!100] at (3.3,2.4) {};
	\node[draw,circle,inner sep=3pt,fill=white!100] at (8.5,4.2) {};
	
	\draw[-{triangle 45},line width=1] (5.2,3) -- (5.2,4.2);
	\draw[-{triangle 45},line width=0.5] (2,1.2) -- (2,2.4);
	\draw[-{open triangle 45},line width=1] (4,3) -- (4,0.6);
	
	\begin{pgfonlayer}{background}
		\highlight{4mm}{cyan}{(-1,1.2) -- (4.8,1.2) -- (4.8,1.8) -- (6.5,1.8) -- (6.5,2.4) -- (8,2.4) -- (8,3) -- (10,3) -- (10,4.2) -- (12,4.2)}
	\end{pgfonlayer}
\end{tikzpicture}}

==> Figures-arxiv/oASG_finite_cases.tikz <==
\begin{tikzpicture}[scale=1]
	\draw[latex'-,line width=1] (5.5,-0.3) -- node[anchor=north]{\(r\)} (9,-0.3);
	
	%case 1
	\draw[line width=1.2] (0,0)--(1,0);
	\draw[line width=0.5] (1,0)--(2,0);
	\draw[line width=0.5] (0,0.6)--(2,0.6);
	\draw[line width=1.2] (1,1.2)--(2,1.2);
	\draw[line width=0.5] (0,1.8)--(2,1.8);
	\draw[line width=0.5] (0,2.4)--(2,2.4);
	\draw[line width=0.5] (0,3)--(2,3);
	\draw[-{triangle 45[scale=5]},line width=1.2] (1,0) -- (1,1.2);

	%case 2
	\draw[line width=0.5] (2.5,0)--(4.5,0);
	\draw[line width=0.5] (2.5,0.6)--(4.5,0.6);
	\draw[line width=1.2] (2.5,1.8)--(4.5,1.8);
	\draw[line width=0.5] (2.5,2.4)--(4.5,2.4);
	\draw[line width=0.5] (2.5,3)--(4.5,3);
	\draw[line width=0.5] (2.5,1.2)--(3.5,1.2);
	\draw[-{open triangle 45[scale=5]},line width=0.5] (3.5,1.2) -- (3.5,1.8);

    %case 3
	\draw[line width=0.5] (5,0)--(7,0);
	\draw[line width=0.5] (5,0.6)--(7,0.6);
	\draw[line width=1.2] (5,1.2)--(5.75,1.2)--(6.25,3)--(7,3);
	\draw[line width=0.5] (5,1.8)--(7,1.8);
	\draw[line width=0.5] (5,2.4)--(7,2.4);
	\draw[-{open triangle 45[scale=5]},line width=0.5] (6.25,3) -- (6.25,1.8);

	%case 4
	\draw[line width=0.5] (7.5,0)--(9.5,0);
	\draw[line width=1.2] (7.5,0.6)--(9.5,0.6);
	\draw[line width=0.5] (7.5,1.8)--(9.5,1.8);
	\draw[line width=0.5] (7.5,2.4)--(9.5,2.4);
	\draw[line width=0.5] (7.5,3)--(9.5,3);
	\node[opacity=1] at (8.5,1.2) {\scalebox{1.5}{\(\times\)}};
	\draw[line width=0.5] (8.5,1.2)--(9.5,1.2);
	
	%case 5
	\draw[line width=0.5] (10,0)--(12,0);
	\draw[line width=0.5] (10,0.6)--(12,0.6);
	\draw[line width=0.5] (10,1.8)--(12,1.8);
	\draw[line width=0.5] (10,2.4)--(12,2.4);
	\draw[line width=1.2] (10,3)--(10.75,3)--(11.25,1.2)--(12,1.2);
	\node[opacity=1] at (11.25,1.2) {\scalebox{1.5}{\(\times\)}};
	
	%case 6
	\draw[line width=0.5] (12.5,0)--(14.5,0);
	\draw[line width=0.5] (12.5,0.6)--(13.5,0.6);
	\draw[line width=1.2] (13.5,0.6)--(14.5,0.6);
	\draw[line width=1.2] (12.5,1.2)--(13.5,1.2);
	\draw[line width=0.5] (13.5,1.2)--(14.5,1.2);
	\draw[line width=0.5] (13.5,1.8)--(14.5,1.8);
	\draw[line width=0.5] (13.5,2.4)--(14.5,2.4);
	\draw[line width=0.5] (13.5,3)--(14.5,3);
    \draw (13.5,1.2)[opacity=1,fill=white!100] circle (4pt);

\end{tikzpicture}
